A Simplified Fast Multipole Method Based on Strong Recursive Skeletonization

This work introduces a kernel-independent, multilevel, adaptive algorithm for efficiently evaluating a discrete convolution kernel with a given source distribution. The method is based on linear algebraic tools such as low rank approximation and ``skeleton representations'' to approximate far-field interactions. While this work is related to previous linear algebraic formulations of the fast multipole method, the proposed algorithm is distinguished by relying on simpler data structures. The proposed algorithm eliminates the need for explicit interaction lists by restructuring computations to operate exclusively on the near-neighbor list at each level of the tree, thereby simplifying both implementation and data structures. This work also introduces novel translation operators that significantly simplify the handling of adaptive point distributions. As a kernel-independent approach, it only requires evaluation of the kernel function, making it easily adaptable to a variety of kernels. By using operations on the neighbor list (of size at most 27 in 3D) rather than the interaction list (of size up to 189 in 3D), the algorithm is particularly well-suited for parallel implementation on modern hardware. Numerical experiments on uniform and non-uniform point distributions in 2D and 3D demonstrate the effectiveness of the proposed parallel algorithm for Laplace and (low-frequency) Helmholtz kernels. The algorithm constructs a tailored skeleton representation for the given geometry during a precomputation stage. After precomputation, the fast summation achieves high efficiency on the GPU using batched linear algebra operations.

==> 1d_geom.tex <==
\begin{tikzpicture}[scale=0.7]

\pgfmathsetmacro{\b}{1}
\pgfmathsetmacro{\m}{8}

\pgfmathsetmacro{\offsetx}{0}
\pgfmathsetmacro{\offsety}{0}

\filldraw[fill=none, thick] (\offsetx, \offsety+\m*\b) rectangle (\offsetx + \m*\b, \offsety+\m*\b + \b);
\draw plot [only marks, mark=*, mark size=0.5, domain=0:8, samples=700] ({\x} ,{rnd + 0.5 + 7.5});
\node at (\offsetx-2*\b, \offsety+\m+0.5*\b) {Points $\{x_i\}_{i=1}^N$};

% LEVEL 1
\pgfmathsetmacro{\offsetx}{0}
\pgfmathsetmacro{\offsety}{-1.5*\b}
\pgfmathsetmacro{\mtmp}{\m* 0.25}
\node at (\offsetx-1.5*\b, \offsety+\m+0.5*\b) {Level 1};
\filldraw[fill=none, thick] (\offsetx, \offsety+\m*\b) rectangle (\offsetx + \m*\b, \offsety+\m*\b + \b);
\foreach \x in {1,...,\mtmp}{

\pgfmathtruncatemacro{\xtmp}{\x+1}
\draw[thick] (\offsetx + 4*\x*\b, \offsety+\m*\b) -- (\offsetx + 4*\x*\b , \offsety+\m*\b+\b);
\node[scale=0.8] at (\offsetx + 4*\x*\b - 2*\b, \offsety+\m*\b+0.5*\b) {${\xtmp}$};
}

% LEVEL 2
\pgfmathsetmacro{\offsetx}{0}
\pgfmathsetmacro{\offsety}{-3*\b}
\pgfmathsetmacro{\mtmp}{\m* 0.5}
\node at (\offsetx-1.5*\b, \offsety+\m+0.5*\b) {Level 2};
\filldraw[fill=none, thick] (\offsetx, \offsety+\m*\b) rectangle (\offsetx + \m*\b, \offsety+\m*\b + \b);
\foreach \x in {1,...,\mtmp}{

\draw[thick] (\offsetx + 2*\x*\b, \offsety+\m*\b) -- (\offsetx + 2*\x*\b , \m*\b + \offsety+\b);
\pgfmathtruncatemacro{\xtmp}{\x+3}
\node[scale=0.8] at (\offsetx + 2*\x*\b - \b, \offsety+\m*\b+0.5*\b) {${\xtmp}$};
}

% LEVEL 3
\pgfmathsetmacro{\offsetx}{0}
\pgfmathsetmacro{\offsety}{-4.5*\b}
\node at (\offsetx-1.5*\b, \offsety+\m+0.5*\b) {Level 3};
\filldraw[fill=none, thick] (\offsetx, \offsety+\m*\b) rectangle (\offsetx + \m*\b, \offsety+\m*\b + \b);
\foreach \x in {1,...,\m}{
\draw[thick] (\offsetx + \x * \b, \offsety+\m*\b) -- (\offsetx + \x*\b , \offsety+\m*\b + \b);
\pgfmathtruncatemacro{\xtmp}{\x+7}
\node[scale=0.8] at (\offsetx + \x*\b - 0.5*\b, \offsety+\m*\b+0.5*\b) {${\xtmp}$};
}
\end{tikzpicture}

==> FMM_modifiedFMM_step1.tex <==
\begin{tikzpicture}[scale=0.12]

\pgfmathsetmacro{\b}{2}
\pgfmathsetmacro{\k}{1}

\pgfmathsetmacro{\m}{8}

\pgfmathsetmacro{\offsetx}{2.5*\m}
\pgfmathsetmacro{\offsety}{0}

\filldraw[fill=gray, thick] (\b,\b) rectangle (\m*\b+\b,\m*\b+\b);

% original matrix
\foreach \x in {1,...,\m}
\foreach \y in {1,...,\m}
\draw[thick] (\x*\b,\y*\b) rectangle (\x*\b + \b, \y*\b + \b);
\node at (\m+\b,-1*\b) {$\underset{N \times N}{\A}$};

\node at (2*\m+3*\b,\m + \b) {$\approx$};

% A near matrix
\pgfmathsetmacro{\offsetx}{2.75*\m + 2*\b}
\pgfmathsetmacro{\offsety}{0}
\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b) rectangle (\offsetx +\m*\b,\offsety+\m*\b+\b);

\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\b - \x * \b + \b, \offsety+\x * \b + \b) rectangle (\offsetx+\m*\b - \x * \b , \offsety+\x * \b );
\foreach \x in {2,...,\m}
\draw[thick,fill=gray] (\offsetx +\m*\b - \x * \b + 2*\b, \offsety+\x * \b + \b) rectangle (\offsetx +\m*\b - \x * \b + \b, \offsety+\x * \b );
\foreach \x in {2,...,\m}
\draw[thick, fill=gray] (\offsetx +\m*\b - \x * \b + \b, \offsety+\x * \b) rectangle (\offsetx +\m*\b - \x * \b, \offsety+\x * \b - \b);

\node at (\offsetx+\m,-1*\b) {$\underset{N \times N}{\A^{\rm (near)}}$};
\node at (5*\m+3.5*\b,\m +\b) {$-$};

% left projection matrix
\pgfmathsetmacro{\offsetx}{5.25*\m+5*\b}
\pgfmathsetmacro{\offsety}{0}
\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b) rectangle (\offsetx +\m*\k,\offsety+\m*\b+\b);
\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\k - \x * \k + \k, \offsety+\x * \b + \b) rectangle (\offsetx+\m*\k - \x*\k, \offsety+\x * \b );
\node at (\offsetx+1.5*\b,-1*\b) {$\underset{N \times pk}{\mtx E}$};

% root interaction matrix
\pgfmathsetmacro{\offsetx}{\offsetx + \m*\k+ \b}
\pgfmathsetmacro{\offsety}{0}
\filldraw[fill=white, thick] (\offsetx +0,\offsety+\b + \m*\k) rectangle (\offsetx +\m*\k,\offsety+\m*\b+\b);

\pgfmathsetmacro{\offsety}{\m*\k+\k}
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx, \offsety + \x * \k) -- (\offsetx + \m*\k, \offsety + \x * \k);
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx + \x * \k, \offsety+\k) -- (\offsetx + \x * \k, \offsety + \m * \k+\k);

% sparsity pattern of root interaction matrix
\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\k - \x * \k + \k, \offsety+\x * \k + \k) rectangle (\offsetx+\m*\k - \x * \k , \offsety+\x * \k );
\foreach \x in {2,...,\m}
\draw[thick,fill=gray] (\offsetx +\m*\k - \x * \k + 2*\k, \offsety+\x * \k + \k) rectangle (\offsetx +\m*\k - \x * \k+ \k, \offsety+\x * \k );
\foreach \x in {2,...,\m}
\draw[thick, fill=gray] (\offsetx +\m*\k - \x * \k + \k, \offsety+\x * \k) rectangle (\offsetx +\m*\k - \x * \k, \offsety+\x * \k - \k);
\node at (\offsetx+0.5*\m*\k,-\b) {$\underset{pk \times pk} { {\mtx A}_{\S,\S}^{\rm (near)} }$};

% right projection matrix
\pgfmathsetmacro{\offsetx}{\offsetx+\m*\k+\b}
\pgfmathsetmacro{\offsety}{0}
\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b + \m*\k) rectangle (\offsetx +\m*\b,\offsety+\m*\b+\b);
\pgfmathsetmacro{\offsety}{\m*\k+\k}
\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\b - \x * \b + \b, \offsety+\x * \k + \k) rectangle (\offsetx+\m*\b - \x*\b, \offsety+\x * \k );
\node at (\offsetx + 3*\b,-\b) {$\underset{pk \times N}{\mtx F}$ };

\node at (10*\m + 6*\b,\m +\b) {$+$};

% left projection matrix
\pgfmathsetmacro{\offsetx}{10*\m+8*\b}
\pgfmathsetmacro{\offsety}{0}
\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b) rectangle (\offsetx +\m*\k,\offsety+\m*\b+\b);
\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\k - \x * \k + \k, \offsety+\x * \b + \b) rectangle (\offsetx+\m*\k - \x*\k, \offsety+\x * \b );
\node at (\offsetx+1.5*\b,-\b) {$\underset{N \times pk}{\mtx E}$};

% root interaction matrix
\pgfmathsetmacro{\offsetx}{\offsetx + \m*\k+ \b}
\pgfmathsetmacro{\offsety}{0}
\filldraw[fill=gray, thick] (\offsetx +0,\offsety+\b + \m*\k) rectangle (\offsetx +\m*\k,\offsety+\m*\b+\b);

\pgfmathsetmacro{\offsety}{\m*\k+\k}
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx, \offsety + \x * \k) -- (\offsetx + \m*\k, \offsety + \x * \k);
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx + \x * \k, \offsety+\k) -- (\offsetx + \x * \k, \offsety + \m * \k+\k);

% sparsity pattern of root interaction matrix
\node at (\offsetx+0.5*\m*\k,-\b) {$\underset{pk \times pk}{\mtx A_{\S,\S}}$};

% right projection matrix
\pgfmathsetmacro{\offsetx}{\offsetx+\m*\k+\b}
\pgfmathsetmacro{\offsety}{0}
\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b + \m*\k) rectangle (\offsetx +\m*\b,\offsety+\m*\b+\b);
\pgfmathsetmacro{\offsety}{\m*\k+\k}
\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\b - \x * \b + \b, \offsety+\x * \k + \k) rectangle (\offsetx+\m*\b - \x*\b, \offsety+\x * \k );
\node at (\offsetx + 3*\b,-\b) {$\underset{pk \times N}{\mtx F}$};


\end{tikzpicture}

==> FMM_modifiedFMM_step2.tex <==
\begin{tikzpicture}[scale=0.18]

\pgfmathsetmacro{\b}{2}
\pgfmathsetmacro{\k}{1}
\pgfmathsetmacro{\m}{8}


% root interaction matrix
\pgfmathsetmacro{\offsetx}{\m*\k+ \k}
\pgfmathsetmacro{\offsety}{0}
\filldraw[fill=gray, thick] (\offsetx +0,\offsety) rectangle (\offsetx +\m*\k,\offsety+\m*\k);

\foreach \x in {1,...,\m}
\draw[thick] (\offsetx, \offsety + \x * \k) -- (\offsetx + \m*\k, \offsety + \x * \k);
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx + \x * \k, \offsety) -- (\offsetx + \x * \k, \offsety + \m * \k);

\node at (\offsetx+0.5*\m*\k,-1.5*\b) {$\underset{pk \times pk}{{\mtx A}_{\S,\S}}$};
\node at (\offsetx+\m*\k+\b,+0.5*\m*\k) {$\approx$};

\pgfmathsetmacro{\b}{2}
\pgfmathsetmacro{\k}{1}
\pgfmathsetmacro{\m}{4}

% A near matrix
\pgfmathsetmacro{\offsetx}{4.5*\m + 2*\b}
\pgfmathsetmacro{\offsety}{-0.5*\m}
\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b) rectangle (\offsetx +\m*\b,\offsety+\m*\b+\b);

\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\b - \x * \b + \b, \offsety+\x * \b + \b) rectangle (\offsetx+\m*\b - \x * \b , \offsety+\x * \b );
\foreach \x in {2,...,\m}
\draw[thick,fill=gray] (\offsetx +\m*\b - \x * \b + 2*\b, \offsety+\x * \b + \b) rectangle (\offsetx +\m*\b - \x * \b + \b, \offsety+\x * \b );
\foreach \x in {2,...,\m}
\draw[thick, fill=gray] (\offsetx +\m*\b - \x * \b + \b, \offsety+\x * \b) rectangle (\offsetx +\m*\b - \x * \b, \offsety+\x * \b - \b);

\node at (8*\m,0.5*\m +\b) {$-$};

% left projection matrix
\pgfmathsetmacro{\offsetx}{6*\m+5*\b}
\pgfmathsetmacro{\offsety}{-0.5*\m}
\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b) rectangle (\offsetx +\m*\k,\offsety+\m*\b+\b);
\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\k - \x * \k + \k, \offsety+\x * \b + \b) rectangle (\offsetx+\m*\k - \x*\k, \offsety+\x * \b );

% root interaction matrix
\pgfmathsetmacro{\offsetx}{\offsetx + \m*\k+ \k}
\pgfmathsetmacro{\offsety}{-0.5*\m}
\filldraw[fill=white, thick] (\offsetx +0,\offsety+\b + \m*\k) rectangle (\offsetx +\m*\k,\offsety+\m*\b+\b);

\pgfmathsetmacro{\offsety}{-0.5*\m + \m*\k+\k}
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx, \offsety + \x * \k) -- (\offsetx + \m*\k, \offsety + \x * \k);
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx + \x * \k, \offsety+\k) -- (\offsetx + \x * \k, \offsety + \m * \k+\k);

% sparsity pattern of root interaction matrix
\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\k - \x * \k + \k, \offsety+\x * \k + \k) rectangle (\offsetx+\m*\k - \x * \k , \offsety+\x * \k );
\foreach \x in {2,...,\m}
\draw[thick,fill=gray] (\offsetx +\m*\k - \x * \k + 2*\k, \offsety+\x * \k + \k) rectangle (\offsetx +\m*\k - \x * \k+ \k, \offsety+\x * \k );
\foreach \x in {2,...,\m}
\draw[thick, fill=gray] (\offsetx +\m*\k - \x * \k + \k, \offsety+\x * \k) rectangle (\offsetx +\m*\k - \x * \k, \offsety+\x * \k - \k);

% right projection matrix
\pgfmathsetmacro{\offsetx}{\offsetx+\m*\k+\k}
\pgfmathsetmacro{\offsety}{-0.5*\m}
\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b + \m*\k) rectangle (\offsetx +\m*\b,\offsety+\m*\b+\b);
\pgfmathsetmacro{\offsety}{-0.5*\m + \m*\k+\k}
\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\b - \x * \b + \b, \offsety+\x * \k + \k) rectangle (\offsetx+\m*\b - \x*\b, \offsety+\x * \k );

\node at (10*\m + 7*\b,0.5*\m +\b) {$+$};

% left projection matrix
\pgfmathsetmacro{\offsetx}{10*\m+8*\b}
\pgfmathsetmacro{\offsety}{-0.5*\m}
\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b) rectangle (\offsetx +\m*\k,\offsety+\m*\b+\b);
\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\k - \x * \k + \k, \offsety+\x * \b + \b) rectangle (\offsetx+\m*\k - \x*\k, \offsety+\x * \b );

% root interaction matrix
\pgfmathsetmacro{\offsetx}{\offsetx + \m*\k+ \k}
\pgfmathsetmacro{\offsety}{-0.5*\m}
\filldraw[fill=gray, thick] (\offsetx +0,\offsety+\b + \m*\k) rectangle (\offsetx +\m*\k,\offsety+\m*\b+\b);

\pgfmathsetmacro{\offsety}{-0.5*\m + \m*\k+\k}
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx, \offsety + \x * \k) -- (\offsetx + \m*\k, \offsety + \x * \k);
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx + \x * \k, \offsety+\k) -- (\offsetx + \x * \k, \offsety + \m * \k+\k);

% sparsity pattern of root interaction matrix

% right projection matrix
\pgfmathsetmacro{\offsetx}{\offsetx+\m*\k+\k}
\pgfmathsetmacro{\offsety}{-0.5*\m}
\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b + \m*\k) rectangle (\offsetx +\m*\b,\offsety+\m*\b+\b);
\pgfmathsetmacro{\offsety}{-0.5*\m + \m*\k+\k}
\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\b - \x * \b + \b, \offsety+\x * \k + \k) rectangle (\offsetx+\m*\b - \x*\b, \offsety+\x * \k );

\end{tikzpicture}

==> FMM_separable.tex <==
\begin{tikzpicture}[scale=0.14]

\pgfmathsetmacro{\b}{2}
\pgfmathsetmacro{\k}{1}

\pgfmathsetmacro{\m}{8}

\pgfmathsetmacro{\offsetx}{2.5*\m}
\pgfmathsetmacro{\offsety}{0}

% low rank row
\filldraw[fill=gray, thick] (\offsetx,\b) rectangle (\offsetx+\m*\b,\m*\b+\b);
\foreach \x in {1,...,\m}
\draw[thick,white,fill=darkgray] (\offsetx + \m*\b - \x * \b + \b, \offsety + \x * \b + \b) rectangle (\offsetx + \m*\b - \x * \b , \offsety + \x * \b );
\foreach \x in {2,...,\m}
\draw[thick,white,fill=darkgray] (\offsetx + \m*\b - \x * \b + 2*\b,\offsety+ \x * \b + \b) rectangle (\offsetx+\m*\b - \x * \b + \b, \offsety+\x * \b );
\foreach \x in {2,...,\m}
\draw[thick,white,fill=darkgray] (\offsetx+\m*\b - \x * \b + \b, \offsety+\x * \b) rectangle (\offsetx+\m*\b - \x * \b, \offsety+\x * \b - \b);

% horizontal lines separating rows
\foreach \x in {1,...,\m}
\draw[thick, white] (\offsetx,\offsety+\x*\b) -- (\offsetx+2*\m,\offsety+\x*\b); 
\filldraw[fill=none, thick] (\offsetx,\offsety+\b) rectangle (\offsetx+\m*\b,\offsety+\m*\b+\b);

% low rank column
\pgfmathsetmacro{\offsetx}{5*\m}
\pgfmathsetmacro{\offsety}{0}

\filldraw[fill=gray, thick] (\offsetx +0,\offsety+\b) rectangle (\offsetx +\m*\b,\offsety+\m*\b+\b);

\foreach \x in {1,...,\m}
\draw[thick, white,fill=darkgray] (\offsetx + \m*\b - \x * \b + \b, \offsety+\x * \b + \b) rectangle (\offsetx+\m*\b - \x * \b , \offsety+\x * \b );
\foreach \x in {2,...,\m}
\draw[thick, white,fill=darkgray] (\offsetx +\m*\b - \x * \b + 2*\b, \offsety+\x * \b + \b) rectangle (\offsetx +\m*\b - \x * \b + \b, \offsety+\x * \b );
\foreach \x in {2,...,\m}
\draw[thick, white, fill=darkgray] (\offsetx +\m*\b - \x * \b + \b, \offsety+\x * \b) rectangle (\offsetx +\m*\b - \x * \b, \offsety+\x * \b - \b);

% vertical lines separating columns
\foreach \x in {1,...,\m}
\draw[thick, white] (\offsetx + \x *\b,\offsety+\b) -- (\offsetx + \x * \b,\offsety+2*\m+\b);

\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b) rectangle (\offsetx +\m*\b,\offsety+\m*\b+\b);

\pgfmathsetmacro{\offsetx}{7.5*\m}
\pgfmathsetmacro{\offsety}{0}

\draw[fill=darkgray] (\offsetx,\m+1.5*\b) rectangle (\offsetx+\b,\m+2.5*\b);
\draw[fill=gray] (\offsetx,\m ) rectangle (\offsetx+\b, \m+ 1.0*\b);
\node at (\offsetx+4*\b,\m+2*\b) {full rank};
\node at (\offsetx+4*\b,\m+0.5*\b) {low rank};

\end{tikzpicture}

==> FMM_typicalFMM_step1.tex <==
\begin{tikzpicture}[scale=0.14]

\pgfmathsetmacro{\b}{2}
\pgfmathsetmacro{\k}{1}

\pgfmathsetmacro{\m}{8}

\pgfmathsetmacro{\offsetx}{2.5*\m}
\pgfmathsetmacro{\offsety}{0}

\filldraw[fill=gray, thick] (\b,\b) rectangle (\m*\b+\b,\m*\b+\b);

% original matrix
\foreach \x in {1,...,\m}
\foreach \y in {1,...,\m}
\draw[thick] (\x*\b,\y*\b) rectangle (\x*\b + \b, \y*\b + \b);
\node at (\m+\b,-\b) {$\underset{N \times N}{\A}$};

\node at (2*\m+3*\b,\m + \b) {$\approx$};

% A near matrix
\pgfmathsetmacro{\offsetx}{2.75*\m + 2*\b}
\pgfmathsetmacro{\offsety}{0}
\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b) rectangle (\offsetx +\m*\b,\offsety+\m*\b+\b);

\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\b - \x * \b + \b, \offsety+\x * \b + \b) rectangle (\offsetx+\m*\b - \x * \b , \offsety+\x * \b );
\foreach \x in {2,...,\m}
\draw[thick,fill=gray] (\offsetx +\m*\b - \x * \b + 2*\b, \offsety+\x * \b + \b) rectangle (\offsetx +\m*\b - \x * \b + \b, \offsety+\x * \b );
\foreach \x in {2,...,\m}
\draw[thick, fill=gray] (\offsetx +\m*\b - \x * \b + \b, \offsety+\x * \b) rectangle (\offsetx +\m*\b - \x * \b, \offsety+\x * \b - \b);

\node at (\offsetx+\m,-\b) {$\underset{N \times N}{\A^{\rm (near)}}$};
\node at (5*\m+3.5*\b,\m +\b) {$+$};

% left projection matrix
\pgfmathsetmacro{\offsetx}{5.25*\m+5*\b}
\pgfmathsetmacro{\offsety}{0}
\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b) rectangle (\offsetx +\m*\k,\offsety+\m*\b+\b);
\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\k - \x * \k + \k, \offsety+\x * \b + \b) rectangle (\offsetx+\m*\k - \x*\k, \offsety+\x * \b );
\node at (\offsetx+1.5*\b,-\b) {$\underset{N \times pk}{\mtx E}$};

% root interaction matrix
\pgfmathsetmacro{\offsetx}{5.25*\m + \m*\k+ 6*\b}
\pgfmathsetmacro{\offsety}{0}
\filldraw[fill=gray, thick] (\offsetx +0,\offsety+\b + \m*\k) rectangle (\offsetx +\m*\k,\offsety+\m*\b+\b);

\pgfmathsetmacro{\offsety}{\m*\k+\k}
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx, \offsety + \x * \k) -- (\offsetx + \m*\k, \offsety + \x * \k);
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx + \x * \k, \offsety+\k) -- (\offsetx + \x * \k, \offsety + \m * \k+\k);

% sparsity pattern of root interaction matrix
\foreach \x in {1,...,\m}
\draw[thick,fill=white] (\offsetx + \m*\k - \x * \k + \k, \offsety+\x * \k + \k) rectangle (\offsetx+\m*\k - \x * \k , \offsety+\x * \k );
\foreach \x in {2,...,\m}
\draw[thick,fill=white] (\offsetx +\m*\k - \x * \k + 2*\k, \offsety+\x * \k + \k) rectangle (\offsetx +\m*\k - \x * \k+ \k, \offsety+\x * \k );
\foreach \x in {2,...,\m}
\draw[thick, fill=white] (\offsetx +\m*\k - \x * \k + \k, \offsety+\x * \k) rectangle (\offsetx +\m*\k - \x * \k, \offsety+\x * \k - \k);
\node at (\offsetx+0.5*\m*\k,-\b) {$\underset{pk \times pk}{\widetilde{\mtx A}}$};

% right projection matrix
\pgfmathsetmacro{\offsetx}{5.25*\m + 2*\m*\k+ 7*\b}
\pgfmathsetmacro{\offsety}{0}
\filldraw[fill=none, thick] (\offsetx +0,\offsety+\b + \m*\k) rectangle (\offsetx +\m*\b,\offsety+\m*\b+\b);
\pgfmathsetmacro{\offsety}{\m*\k+\k}
\foreach \x in {1,...,\m}
\draw[thick,fill=gray] (\offsetx + \m*\b - \x * \b + \b, \offsety+\x * \k + \k) rectangle (\offsetx+\m*\b - \x*\b, \offsety+\x * \k );
\node at (\offsetx + 3*\b,-\b) {$\underset{pk \times N}{\mtx F}$};


\end{tikzpicture}

==> FMM_typicalFMM_step2prime.tex <==
\begin{tikzpicture}[scale=0.2]

\pgfmathsetmacro{\b}{2}
\pgfmathsetmacro{\k}{1}

\pgfmathsetmacro{\m}{8}


% root interaction matrix
\pgfmathsetmacro{\offsetx}{\m*\k+ \k}
\pgfmathsetmacro{\offsety}{0}
\filldraw[fill=gray, thick] (\offsetx +0,\offsety) rectangle (\offsetx +\m*\k,\offsety+\m*\k);

\foreach \x in {1,...,\m}
\draw[thick] (\offsetx, \offsety + \x * \k) -- (\offsetx + \m*\k, \offsety + \x * \k);
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx + \x * \k, \offsety) -- (\offsetx + \x * \k, \offsety + \m * \k);

% sparsity pattern of root interaction matrix
\foreach \x in {1,...,\m}
\draw[thick,fill=white] (\offsetx + \m*\k - \x * \k + \k, \offsety+\x * \k-\k) rectangle (\offsetx+\m*\k - \x * \k , \offsety+\x * \k);
\foreach \x in {2,...,\m}
\draw[thick,fill=white] (\offsetx +\m*\k - \x * \k + 2*\k, \offsety+\x * \k) rectangle (\offsetx +\m*\k - \x * \k+ \k, \offsety+\x * \k -\k);
\foreach \x in {2,...,\m}
\draw[thick, fill=white] (\offsetx +\m*\k - \x * \k + \k, \offsety+\x * \k-2*\k) rectangle (\offsetx +\m*\k - \x * \k, \offsety+\x * \k - \k);

\node at (\offsetx+0.5*\m*\k,-1.5*\b) {$\underset{pk \times pk}{\widetilde{\mtx A}}$};
\node at (\offsetx+\m*\k+\b,+0.5*\m*\k) {$=$};


% sparsity pattern of Atilde near
\pgfmathsetmacro{\offsetx}{3.5*\m*\k + \k + 2*\b}
\pgfmathsetmacro{\offsetx}{2.5*\m*\k+\k}
\pgfmathsetmacro{\offsety}{0}

\filldraw[fill=gray, thick] (\offsetx +0,\offsety) rectangle (\offsetx +\m*\k,\offsety+\m*\k);

% zero near blocks from previous level
\foreach \x in {1,...,\m}
\fill[fill=white] (\offsetx + \m*\k - \x * \k + \k, \offsety+\x * \k-\k) rectangle (\offsetx+\m*\k - \x * \k , \offsety+\x * \k);
\foreach \x in {2,...,\m}
\fill[fill=white] (\offsetx +\m*\k - \x * \k + 2*\k, \offsety+\x * \k) rectangle (\offsetx +\m*\k - \x * \k+ \k, \offsety+\x * \k -\k);
\foreach \x in {2,...,\m}
\fill[fill=white] (\offsetx +\m*\k - \x * \k + \k, \offsety+\x * \k-2*\k) rectangle (\offsetx +\m*\k - \x * \k, \offsety+\x * \k - \k); 

% zero far blocks from current level
\pgfmathsetmacro{\iblock}{4}; \pgfmathsetmacro{\jblock}{3}
\fill[fill=white] (\offsetx + \iblock*2*\k - 2*\k, \offsety+\jblock *2*\k  - 2*\k) rectangle (\offsetx+\iblock*2*\k, \offsety+\jblock*2*\k);
\pgfmathsetmacro{\iblock}{4}; \pgfmathsetmacro{\jblock}{4}
\fill[fill=white] (\offsetx + \iblock*2*\k - 2*\k, \offsety+\jblock *2*\k  - 2*\k) rectangle (\offsetx+\iblock*2*\k, \offsety+\jblock*2*\k);
\pgfmathsetmacro{\iblock}{3}; \pgfmathsetmacro{\jblock}{4}
\fill[fill=white] (\offsetx + \iblock*2*\k - 2*\k, \offsety+\jblock *2*\k  - 2*\k) rectangle (\offsetx+\iblock*2*\k, \offsety+\jblock*2*\k);
\pgfmathsetmacro{\iblock}{1}; \pgfmathsetmacro{\jblock}{2}
\fill[fill=white] (\offsetx + \iblock*2*\k - 2*\k, \offsety+\jblock *2*\k  - 2*\k) rectangle (\offsetx+\iblock*2*\k, \offsety+\jblock*2*\k);
\pgfmathsetmacro{\iblock}{2}; \pgfmathsetmacro{\jblock}{1}
\fill[fill=white] (\offsetx + \iblock*2*\k - 2*\k, \offsety+\jblock *2*\k  - 2*\k) rectangle (\offsetx+\iblock*2*\k, \offsety+\jblock*2*\k);
\pgfmathsetmacro{\iblock}{1}; \pgfmathsetmacro{\jblock}{1}
\fill[fill=white] (\offsetx + \iblock*2*\k - 2*\k, \offsety+\jblock *2*\k  - 2*\k) rectangle (\offsetx+\iblock*2*\k, \offsety+\jblock*2*\k);

\foreach \x in {1,...,\m}
\draw[thick] (\offsetx, \offsety + \x * \k) -- (\offsetx + \m*\k, \offsety + \x * \k);
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx + \x * \k, \offsety) -- (\offsetx + \x * \k, \offsety + \m * \k);

\node at (\offsetx+0.5*\m*\k,-\b) {${\mtx A}_{\S,\S}^{\rm (interaction\ list)}$};
\node at (\offsetx+\m*\k+\b,+0.5*\m*\k) {$+$};

\pgfmathsetmacro{\offsetx}{3.5*\m*\k + \k + 2*\b}
\pgfmathsetmacro{\offsety}{0}

\filldraw[fill=gray, thick] (\offsetx +0,\offsety) rectangle (\offsetx +\m*\k,\offsety+\m*\k);

\pgfmathsetmacro{\m}{\m*0.5}
\pgfmathsetmacro{\k}{\k*2}

\foreach \x in {1,...,\m}
\draw[thick] (\offsetx, \offsety + \x * \k) -- (\offsetx + \m*\k, \offsety + \x * \k);
\foreach \x in {1,...,\m}
\draw[thick] (\offsetx + \x * \k, \offsety) -- (\offsetx + \x * \k, \offsety + \m * \k);

% sparsity pattern of A_tilde far
\foreach \x in {1,...,\m}
\draw[thick,fill=white] (\offsetx + \m*\k - \x * \k + \k, \offsety+\x * \k-\k) rectangle (\offsetx+\m*\k - \x * \k , \offsety+\x * \k);
\foreach \x in {2,...,\m}
\draw[thick,fill=white] (\offsetx +\m*\k - \x * \k + 2*\k, \offsety+\x * \k) rectangle (\offsetx +\m*\k - \x * \k+ \k, \offsety+\x * \k -\k);
\foreach \x in {2,...,\m}
\draw[thick, fill=white] (\offsetx +\m*\k - \x * \k + \k, \offsety+\x * \k-2*\k) rectangle (\offsetx +\m*\k - \x * \k, \offsety+\x * \k - \k);

\node at (\offsetx+0.5*\m*\k,-\b) {${\mtx A}_{\S,\S}^{\rm (far)}$};


\end{tikzpicture}
